Automatic Differentiation for Tensor Algebras

Kjolstad et. al. proposed a tensor algebra compiler. It takes expressions that define a tensor element-wise, such as $f_{ij}(a,b,c,d) = \exp\left[-\sum_{k=0}^4 \left((a_{ik}+b_{jk})^2\, c_{ii} + d_{i+k}^3 \right) \right]$, and generates the corresponding compute kernel code. For machine learning, especially deep learning, it is often necessary to compute the gradient of a loss function $l(a,b,c,d)=l(f(a,b,c,d))$ with respect to parameters $a,b,c,d$. If tensor compilers are to be applied in this field, it is necessary to derive expressions for the derivatives of element-wise defined tensors, i.e. expressions for $(da)_{ik}=\partial l/\partial a_{ik}$. When the mapping between function indices and argument indices is not 1:1, special attention is required. For the function $f_{ij} (x) = x_i^2$, the derivative of the loss is $(dx)_i=\partial l/\partial x_i=\sum_j (df)_{ij}2x_i$; the sum is necessary because index $j$ does not appear in the indices of $f$. Another example is $f_{i}(x)=x_{ii}^2$, where $x$ is a matrix; here we have $(dx)_{ij}=\delta_{ij}(df)_i2x_{ii}$; the Kronecker delta is necessary because the derivative is zero for off-diagonal elements. Another indexing scheme is used by $f_{ij}(x)=\exp x_{i+j}$; here the correct derivative is $(dx)_{k}=\sum_i (df)_{i,k-i} \exp x_{k}$, where the range of the sum must be chosen appropriately. In this publication we present an algorithm that can handle any case in which the indices of an argument are an arbitrary linear combination of the indices of the function, thus all the above examples can be handled. Sums (and their ranges) and Kronecker deltas are automatically inserted into the derivatives as necessary. Additionally, the indices are transformed, if required (as in the last example). The algorithm outputs a symbolic expression that can be subsequently fed into a tensor algebra compiler. Source code is provided.

==> autodiff.tikz <==
\begin{tikzpicture}
    \tikzstyle{op}=[circle,blue,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
    \tikzstyle{deriv}=[rectangle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black,fill]
    \tikzstyle{diff}=[circle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	
	\tikzstyle{p} = [thick,->,blue]
	\tikzstyle{pd} = [thick,->,red]

	\def\r{-1.0} \def\c{-0.7} \def\dr{-4.0} \def\drr{4.8}

	\node[op,fill,rectangle,text=white] (f) at  (0*\c,0*\r) {$\mathbf{f}$};
	\node[op] (sin1) at  (0*\c,1*\r) {\footnotesize $\sin_1$};
	\node[op] (sin2) at  (0*\c,2*\r) {\footnotesize $\sin_2$};
	\node[op] (plus) at  (0*\c,3*\r) {$+_1$};
	\node[op] (mul) at   (1*\c,4*\r) {$\cdot$};
	\node[op] (sinh) at  (-1*\c,4*\r) {\footnotesize $\sinh$};
	\node[op] (c) at     (2*\c,5*\r) {$x_1$};
	\node[op] (plus2) at (0*\c,5*\r) {$+_2$};
	\node[op] (a) at     (1*\c,7*\r) {$x_2$};
	\node[op] (b) at     (-1*\c,7*\r) {$x_3$};
	
	\path[p] (f) edge (sin1);
	\path[p] (sin1) edge (sin2);
	\path[p] (sin2) edge (plus);
	\path[p] (plus) edge (mul);
	\path[p] (plus) edge (sinh);
	\path[p] (mul) edge (c);	
	\path[p] (mul) edge (plus2);
	\path[p] (sinh) edge (plus2);	
	\path[p] (plus2) edge (a);	
	\path[p] (plus2) edge (b);	
	
	\node[diff]  (one)  at     (4*\c,1*\r) {$1$};  
	\node[deriv] (dfdsin1) at  (\dr,1*\r) {$\frac{\partial f}{\partial\sin_1}$};
	\path[pd]  (dfdsin1) edge (one);

	\node[diff]  (dcos1)  at   (2.5*\c,2*\r) {\footnotesize $\cos$};  
	\node[diff]  (dmul1)  at   (4*\c,2*\r) {$\cdot$};  
	\node[deriv] (dfdsin2) at  (\dr,2*\r) {$\frac{\partial f}{\partial\sin_2}$};
	\path[pd] (dfdsin2) edge (dmul1);
	\path[pd] (dmul1) edge (dfdsin1);
	\path[pd] (dmul1) edge (dcos1);
	\path[pd] (dcos1) edge (sin2);

	\node[diff]  (dcos2)  at   (2.5*\c,3*\r) {\footnotesize $\cos$};  
	\node[diff]  (dmul2)  at   (4*\c,3*\r) {$\cdot$};  
	\node[deriv] (dfdplus) at  (\dr,3*\r) {$\frac{\partial f}{\partial +_1}$};
	\path[pd] (dfdplus) edge (dmul2);
	\path[pd] (dmul2) edge (dfdsin2);
	\path[pd] (dmul2) edge (dcos2);
	\path[pd] (dcos2) edge (plus);

	\node[diff]  (dmul3)  at   (4*\c,4*\r) {$\cdot$};  
	\node[diff]  (done)   at   (2.5*\c,4*\r) {$1$};  
	\node[deriv] (dfdmul) at   (\dr,4*\r) {$\frac{\partial f}{\partial\,\cdot}$};
	\path[pd] (dfdmul) edge (dmul3);
	\path[pd] (dmul3) edge (dfdplus);
	\path[pd] (dmul3) edge (done);
	
	\node[diff]  (dmul4)  at   (4*\c,5*\r) {$\cdot$};  
	\node[deriv] (dfdc)   at   (\dr,5*\r) {$\frac{\partial f}{\partial x_1}$};
	\path[pd] (dfdc) edge (dmul4);
	\path[pd] (dmul4) edge (dfdmul);
	\draw[pd,rounded corners=3pt] (dmul4.east) -| (2.6*\c,5.7*\r) -- (1.4*\c,5.7*\r) |- (plus2);

	\node[diff]  (dmul5)  at   (-4*\c,4*\r) {$\cdot$};  
	\node[diff]  (done2)  at   (-2.5*\c,4*\r) {$1$};  
	\node[deriv] (dfdsinh) at  (\drr,4*\r) {$\frac{\partial f}{\partial\sinh}$};
	\path[pd] (dfdsinh) edge (dmul5);
	\path[pd] (dmul5) edge (done2);
	\draw[pd,rounded corners=3pt] (dmul5.north) |- (0,0.6) -| (\dr-0.7,3*\r) -- (dfdplus.west);

	\node[diff]  (dplus6)  at  (-5.5*\c,5.5*\r) {$+$};  
	\node[diff]  (dmul6)   at   (-4*\c,5*\r) {$\cdot$};  
	\node[diff]  (dcosh)   at   (-2.5*\c,5*\r) {\footnotesize $\cosh$};  
	\node[diff]  (dmul7)   at   (-4*\c,6*\r) {$\cdot$};  
	\node[deriv] (dfdplus2) at  (\drr,5.5*\r) {$\frac{\partial f}{\partial +_2}$};
	\path[pd] (dfdplus2) edge (dplus6);
	\path[pd] (dplus6) edge (dmul6);
	\path[pd] (dplus6) edge (dmul7);
	\path[pd] (dmul6) edge (dcosh);
	\path[pd] (dmul6) edge (dfdsinh);
	\path[pd] (dcosh) edge (plus2);
	\draw[pd,rounded corners=3pt] (dmul7.west) -| (-0.9*\c+0.5,7*\r-0.5) -| (1.8*\c,6.9*\r) |- (2.25*\c,5.8*\r) |- (2.0*\c,5.6*\r) -- (c.south);
	\draw[pd,rounded corners=3pt] (dmul7.south west) -| (-1.15*\c+0.5,7*\r-0.7) -| (\dr-0.7,4*\r) -- (dfdmul.west);

	\node[diff]  (dmul8)   at   (-4*\c,7*\r) {$\cdot$};  
	\node[diff]  (done5)  at   (-2.5*\c,7*\r) {$1$};  
	\node[deriv] (dfdb)    at  (\drr,7*\r) {$\frac{\partial f}{\partial x_3}$};
	\path[pd] (dfdb) edge (dmul8);
	\path[pd] (dmul8) edge (done5);
	\path[pd] (dmul8) edge (dfdplus2);

	\node[diff]  (dmul9)  at   (4*\c,7*\r) {$\cdot$};  
	\node[diff]  (done4)  at   (2.5*\c,7*\r) {$1$};  
	\node[deriv] (dfda)   at   (\dr,7*\r) {$\frac{\partial f}{\partial x_2}$};
	\path[pd] (dfda) edge (dmul9);
	\path[pd] (dmul9) edge (done4);
	\draw[pd,rounded corners=3pt] (dmul9.south) |- (4.3*\c,7*\r-0.6) |- (4.3*\c,7*\r-0.8) -| (4*\c,7*\r-1.2) -| (\drr+0.7,7*\r-1.2) |- (dfdplus2.east);

\end{tikzpicture}


==> autodiff_general.tikz <==
\begin{tikzpicture}
    \tikzstyle{op}=[circle,blue,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
    \tikzstyle{deriv}=[rectangle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black,fill]
    \tikzstyle{diff}=[circle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	
	\tikzstyle{p} = [thick,->,blue]
	\tikzstyle{pd} = [thick,->,red,rounded corners=3pt]

	\def\r{-1.0} \def\c{-0.7} \def\dr{-4.0} \def\drr{4.0}
	\def\dd{\mathrm{d}}

	\node[op,fill,rectangle,text=white] (f) at  (0*\c,0*\r) {$\mathbf{f}$};
	\node[op] (sin1) at  (0*\c,1*\r) {$f_1$};
	\node[op] (sin2) at  (0*\c,2*\r) {$f_2$};
	\node[op] (plus) at  (0*\c,3*\r) {$f_3$};
	\node[op] (mul) at   (1*\c,4*\r) {$f_4$};
	\node[op] (sinh) at  (-1*\c,4*\r) {$f_5$};
	\node[op] (plus2) at (0*\c,5*\r) {$x$};
	
	\path[p] (f) edge (sin1);
	\path[p] (sin1) edge (sin2);
	\path[p] (sin2) edge (plus);
	\path[p] (plus) edge (mul);
	\path[p] (plus) edge (sinh);
	\path[p] (mul) edge (plus2);
	\path[p] (sinh) edge (plus2);	
	
	\node[diff]  (one)  at     (4*\c,1*\r) {$1$};  
	\node[deriv] (dfdsin1) at  (\dr,1*\r) {$\frac{\partial f}{\partial f_1}$};
	\path[pd]  (dfdsin1) edge (one);

	\node[diff]  (dcos1)  at   (2.5*\c,2*\r) {$\frac{\dd f_1}{\dd f_2}$};  
	\node[diff]  (dmul1)  at   (4*\c,2*\r) {$\cdot$};  
	\node[deriv] (dfdsin2) at  (\dr,2*\r) {$\frac{\partial f}{\partial f_2}$};
	\path[pd] (dfdsin2) edge (dmul1);
	\path[pd] (dmul1) edge (dfdsin1);
	\path[pd] (dmul1) edge (dcos1);
	\path[pd] (dcos1) edge (sin2);

	\node[diff]  (dcos2)  at   (2.5*\c,3*\r) {$\frac{\dd f_2}{\dd f_3}$};  
	\node[diff]  (dmul2)  at   (4*\c,3*\r) {$\cdot$};  
	\node[deriv] (dfdplus) at  (\dr,3*\r) {$\frac{\partial f}{\partial f_3}$};
	\path[pd] (dfdplus) edge (dmul2);
	\path[pd] (dmul2) edge (dfdsin2);
	\path[pd] (dmul2) edge (dcos2);
	\path[pd] (dcos2) edge (plus);

	\node[diff]  (dmul3)  at   (4*\c,4*\r) {$\cdot$};  
	\node[diff]  (done)   at   (2.5*\c,4*\r) {$\frac{\partial f_3}{\partial f_4}$};  
	\node[deriv] (dfdmul) at   (\dr,4*\r) {$\frac{\partial f}{\partial f_4}$};
	\path[pd] (dfdmul) edge (dmul3);
	\path[pd] (dmul3) edge (dfdplus);
	\path[pd] (dmul3) edge (done);
	\draw[pd] (done) -- (mul);
	\draw[pd] (done.north) |- ++(-2.2*\c,0.1) -- (sinh.west);
	
	\node[diff]  (dmul4)  at   (4*\c,5*\r) {$\cdot$};  
	\node[diff]  (df4df6) at   (2.5*\c,5*\r) {$\frac{\dd f_4}{\dd x}$};  
	\node[deriv] (dfdc)   at   (0*\c,7*\r) {$\frac{\partial f}{\partial x}$};
	\node[diff]  (dplus6)  at  (0*\c,6*\r) {$+$};  
	\path[pd] (dfdc) edge (dplus6);
	\path[pd] (dmul4) edge (dfdmul);
	\draw[pd] (dmul4) edge (df4df6);
	\draw[pd] (df4df6) edge (plus2);

	\node[diff]  (dmul5)  at   (-4*\c,4*\r) {$\cdot$};  
	\node[diff]  (done2)  at   (-2.5*\c,4*\r) {$\frac{\partial f_3}{\partial f_5}$};  
	\node[deriv] (dfdsinh) at  (\drr,4*\r) {$\frac{\partial f}{\partial f_5}$};
	\path[pd] (dfdsinh) edge (dmul5);
	\path[pd] (dmul5) edge (done2);
	\draw[pd,rounded corners=3pt] (dmul5.north) |- (0,0.6) -| (\dr-0.7,3*\r) -- (dfdplus.west);
	\draw[pd] (done2) -- (sinh);
	\draw[pd] (done2.north) |- ++(2.2*\c,0.1) -- (mul.east);

	\node[diff]  (dmul6)   at   (-4*\c,5*\r) {$\cdot$};  
	\node[diff]  (dcosh)   at   (-2.5*\c,5*\r) {$\frac{\dd f_5}{\dd x}$};  
	\path[pd] (dmul6) edge (dcosh);
	\path[pd] (dmul6) edge (dfdsinh);
	\path[pd] (dcosh) edge (plus2);
	\draw[pd] (dplus6) -| (dmul6);
	\draw[pd] (dplus6) -| (dmul4);



\end{tikzpicture}


==> lattice.tikz <==
\begin{tikzpicture}
    \tikzstyle{op}=[circle,blue,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
    \tikzstyle{deriv}=[rectangle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black,fill]
    \tikzstyle{diff}=[circle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	
	\tikzstyle{p} = [thick,->,blue]
	\tikzstyle{pd} = [thick,->,red]
	\tikzstyle{el} = [very thin,shorten >=-#1,shorten <=-#1]

	\def\r{-1.0} \def\c{-0.7} \def\dr{-4.0} \def\drr{4.8}

	\clip(-1.5,-0.5) rectangle (7.8,5.7);

	% draw lattice
	%\draw[step=1,gray,very thin] (0,0) grid (4.0,3.0);
	\draw[very thin,->] (-1.5,0) -- (7.5,0);
	\draw[very thin,->] (0,0) -- (0,5.5);
	
    \node[] at (7.6,-0.3) {$\alpha_1$};
    \node[] at (-0.3,5.4) {$\alpha_2$};	

	\foreach \x in {-1,0,1,2,3,4,5,6,7}
    	\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
	\foreach \y in {1,2,3,4,5}
    	\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

    \node[] at (1,1) {\textbullet};
    \node[] at (3,2) {\textbullet};
    \node[] at (5,3) {\textbullet};
    \node[gray] at (7,4) {\textbullet};

	\draw[very thick] (0,0) rectangle (6, 4);

	\draw[el=20cm] (1,1) -- (3,2);

	\draw[thick,->] (-1,0) -- (1,1);
	\node at (0.6,1.05) {$\mathbf{K}$};

	\node[gray] at (-1,0) {\textbullet};
	\node at (-1.1,0.3) {$I \boldsymbol{\beta}$};	
	
	% now the limits
	%\draw[line width=0.6mm,red] (0,0.3) -- (0,0.7);
	\node[red] at (0,0.5) {$\times$};
	\node at (0.4,0.5) {$\boldsymbol{l}$};
	
	\node[red] at (6,3.5) {$\times$};
	\node at (5.6,3.5) {$\boldsymbol{h}$};

\end{tikzpicture}


==> lattice3.tikz <==
\begin{tikzpicture}
    \tikzstyle{op}=[circle,blue,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
    \tikzstyle{deriv}=[rectangle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black,fill]
    \tikzstyle{diff}=[circle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	
	\tikzstyle{p} = [thick,->,blue]
	\tikzstyle{pd} = [thick,->,red]
	\tikzstyle{el} = [very thin,shorten >=-#1,shorten <=-#1]

	\def\r{-1.0} \def\c{-0.7} \def\dr{-4.0} \def\drr{4.8}

	\clip(-0.8,-0.5) rectangle (7.8,5.8);

	% draw lattice
	%\draw[step=1,gray,very thin] (0,0) grid (4.0,3.0);
	\draw[very thin,->] (0,0) -- (7.5,0);
	\draw[very thin,->] (0,0) -- (0,5.5);
	\draw[very thin] (0,0) circle (0.15);
	\draw[very thin,fill] (0,0) circle (0.05);

	\foreach \x in {0,1,2,4,5,6,7}
    	\draw (\x cm,1pt) -- (\x cm,-3pt) node[anchor=north] {$\x$};
	\foreach \y in {1,2,3,4,5}
    	\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

	\foreach \x in {1,3,5,7}
		\foreach \y in {0,1,2,3,4,5}
    		\node[gray] at (\x,\y) {\textbullet};

    \node[] at (7.6,-0.3) {$\alpha_1$};
    \node[] at (-0.3,5.4) {$\alpha_2$};
    \node[] at (-0.4,0.0) {$\alpha_3$};

	\draw[very thick] (0,0) rectangle (6, 4);

	\draw[line width=0.5mm,->] (3,0) -- (5,1);
	\node at (3.8,0.75) {$K_{\bullet 1}$};

	\draw[line width=0.5mm,->] (3,0) -- (3,1);
	\node at (2.6,0.75) {$K_{\bullet 2}$};

	\node at (1,1) {\textbullet};
	\node at (1,2) {\textbullet};
	\node at (1,3) {\textbullet};
	\node at (3,1) {\textbullet};
	\node at (3,2) {\textbullet};
	\node at (3,3) {\textbullet};
	\node at (5,1) {\textbullet};
	\node at (5,2) {\textbullet};
	\node at (5,3) {\textbullet};	
	
	\node at (3,-0.35) {$I \boldsymbol{\beta}$};	
	
	% now the limits
	%\draw[line width=0.6mm,red] (0,0.3) -- (0,0.7);
	%\node at (0.4,0.5) {$\boldsymbol{l}$};
	%\node at (5.6,3.5) {$\boldsymbol{h}$};
	
	\node[red] at (1,0) {\textbullet};
	\node[red] at (3,0) {\textbullet};	
	\node[red] at (5,0) {\textbullet};	
	\node[red] at (1,4) {\textbullet};		
	\node[red] at (3,4) {\textbullet};			
	\node[red] at (5,4) {\textbullet};		
	
	\draw[red,very thick] (0,0) rectangle (6, 4);

\end{tikzpicture}



==> lattice3b.tikz <==
\begin{tikzpicture}
    \tikzstyle{op}=[circle,blue,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
    \tikzstyle{deriv}=[rectangle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black,fill]
    \tikzstyle{diff}=[circle,red,very thick,draw,minimum size=17pt,inner sep=0pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	
	\tikzstyle{p} = [thick,->,blue]
	\tikzstyle{pd} = [thick,->,red]
	\tikzstyle{el} = [very thin,shorten >=-#1,shorten <=-#1]

	\def\r{-1.0} \def\c{-0.7} \def\dr{-4.0} \def\drr{4.8}

	\clip(-2.5,-1.5) rectangle (2.8,5.8);

	% draw lattice
	%\draw[step=1,gray,very thin] (0,0) grid (4.0,3.0);
	\draw[very thin,->] (-2.5,0) -- (2.8,0);
	\draw[very thin,->] (0,-1.5) -- (0,5.8);

    \node[] at (2.7,-0.3) {$z_1$};
    \node[] at (-0.3,5.6) {$z_2$};

	\foreach \x in {-2,-1,0,1,2}
    	\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
	\foreach \y in {-1,1,2,3,4,5}
    	\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

	\foreach \x in {-2,-1,0,1,2}
		\foreach \y in {-1,0,1,2,3,4,5}
    		\node[gray] at (\x,\y) {\textbullet};
	
	\node[red] at (-1,1) {\textbullet};	
	\node[black] at (-1,2) {\textbullet};	
	\node[black] at (-1,3) {\textbullet};	
	\node[black] at (-1,4) {\textbullet};	
	\node[red] at (-1,5) {\textbullet};	
	\node[red] at (0,0) {\textbullet};	
	\node[black] at (0,1) {\textbullet};	
	\node[black] at (0,2) {\textbullet};	
	\node[black] at (0,3) {\textbullet};	
	\node[red] at (0,4) {\textbullet};	
	\node[red] at (1,-1) {\textbullet};	
	\node[black] at (1,0) {\textbullet};	
	\node[black] at (1,1) {\textbullet};	
	\node[black] at (1,2) {\textbullet};	
	\node[red] at (1,3) {\textbullet};	


	\draw[red,very thick] (-1.5,5.5) -- (1.5,2.5) -- (1.5,-1.5) -- (-1.5,1.5) -- (-1.5,5.5);
	

\end{tikzpicture}

